Correlated mixtures of adiabatic and isocurvature cosmological perturbations

The Cosmic Microwave Background (CMB) anisotropies measurements can provide many clues about the Universe. Although the common belief is that they will allow a very precise measurement of the cosmological parameters (that is, the current state of the Universe), they will alternatively give interesting informations about the state of the initial perturbations (that is, the state of the Universe at the end of inflation). In this paper, we study the observational consequences on the CMB anisotropies of some wide set of inital conditions, with a correlated mixture of adiabatic and isocurvature perturbations.

==> cor1dt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor1dt.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,413){\makebox(0,0)[l]{$\lambda = 0.95$}}%
\put(963,513){\makebox(0,0)[l]{$\lambda = 0.50$}}%
\put(963,613){\makebox(0,0)[l]{$\lambda = 0.00$}}%
\put(963,713){\makebox(0,0)[l]{$\lambda = -1.17$}}%
\put(963,813){\makebox(0,0)[l]{$\lambda = -4.80$}}%
\put(963,913){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(2000,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3159,200){\makebox(0,0){1000}}%
\put(2192,200){\makebox(0,0){100}}%
\put(1226,200){\makebox(0,0){10}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> cor1ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor1ps.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,413){\makebox(0,0)[l]{$\lambda = 0.95$}}%
\put(963,513){\makebox(0,0)[l]{$\lambda = 0.50$}}%
\put(963,613){\makebox(0,0)[l]{$\lambda = 0.00$}}%
\put(963,713){\makebox(0,0)[l]{$\lambda = -1.17$}}%
\put(963,813){\makebox(0,0)[l]{$\lambda = -4.80$}}%
\put(963,913){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(2000,50){\makebox(0,0){$k$ ($h$Mpc$^{-1}$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-1}$Mpc)$^3$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2870,200){\makebox(0,0){1}}%
\put(2290,200){\makebox(0,0){0.1}}%
\put(1710,200){\makebox(0,0){0.01}}%
\put(1130,200){\makebox(0,0){0.001}}%
\put(550,200){\makebox(0,0){0.0001}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1840){\makebox(0,0)[r]{10000}}%
\put(500,1620){\makebox(0,0)[r]{1000}}%
\put(500,1400){\makebox(0,0)[r]{100}}%
\put(500,1180){\makebox(0,0)[r]{10}}%
\put(500,960){\makebox(0,0)[r]{1}}%
\put(500,740){\makebox(0,0)[r]{0.1}}%
\put(500,520){\makebox(0,0)[r]{0.01}}%
\put(500,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> pic1_plat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=pic1_plat.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1647){\makebox(0,0)[l]{Isocurvature neutrinos}}%
\put(813,1747){\makebox(0,0)[l]{Isocurvature photons}}%
\put(813,1847){\makebox(0,0)[l]{Isocurvature CDM}}%
\put(813,1947){\makebox(0,0)[l]{Isocurvature baryons}}%
\put(1925,50){\makebox(0,0){ $\theta$ }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Ratio 1$^{\rm st}$ peak height / SW plateau}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3313,200){\makebox(0,0){3}}%
\put(2827,200){\makebox(0,0){2.5}}%
\put(2342,200){\makebox(0,0){2}}%
\put(1856,200){\makebox(0,0){1.5}}%
\put(1371,200){\makebox(0,0){1}}%
\put(885,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1818){\makebox(0,0)[r]{100}}%
\put(350,1312){\makebox(0,0)[r]{10}}%
\put(350,806){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput

